Constrained Randomisation of Weighted Networks

We propose a Markov chain method to efficiently generate 'surrogate networks' that are random under the constraint of given vertex strengths. With these strength-preserving surrogates and with edge-weight-preserving surrogates we investigate the clustering coefficient and the average shortest path length of functional networks of the human brain as well as of the International Trade Networks. We demonstrate that surrogate networks can provide additional information about network-specific characteristics and thus help interpreting empirical weighted networks.

==> beideplot.tex <==
%auto-ignore
% GNUPLOT: LaTeX picture with Postscript
\begingroup

  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10080.00,11418.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(763,3139){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(763,3578){\makebox(0,0)[r]{\strut{}$0.20$}}%
      \put(763,4017){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(895,2985){\makebox(0,0){\strut{}}}%
      \put(1622,2985){\makebox(0,0){\strut{}}}%
      \put(2348,2985){\makebox(0,0){\strut{}}}%
      \put(3075,2985){\makebox(0,0){\strut{}}}%
      \put(3801,2985){\makebox(0,0){\strut{}}}%
      \put(4528,2985){\makebox(0,0){\strut{}}}%
      \put(5254,2985){\makebox(0,0){\strut{}}}%
      \put(191,3710){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma\kl{\mathcal{W}}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5500,3139){\makebox(0,0)[r]{\strut{}}}%
      \put(5500,3578){\makebox(0,0)[r]{\strut{}}}%
      \put(5500,4017){\makebox(0,0)[r]{\strut{}}}%
      \put(5632,2985){\makebox(0,0){\strut{}}}%
      \put(6359,2985){\makebox(0,0){\strut{}}}%
      \put(7085,2985){\makebox(0,0){\strut{}}}%
      \put(7812,2985){\makebox(0,0){\strut{}}}%
      \put(8538,2985){\makebox(0,0){\strut{}}}%
      \put(9265,2985){\makebox(0,0){\strut{}}}%
      \put(9991,2985){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(763,7174){\makebox(0,0)[r]{\strut{}$0.66$}}%
      \put(763,7364){\makebox(0,0)[r]{\strut{}$0.68$}}%
      \put(763,7554){\makebox(0,0)[r]{\strut{}$0.70$}}%
      \put(763,7745){\makebox(0,0)[r]{\strut{}$0.72$}}%
      \put(763,7935){\makebox(0,0)[r]{\strut{}$0.74$}}%
      \put(763,8125){\makebox(0,0)[r]{\strut{}$0.76$}}%
      \put(895,6925){\makebox(0,0){\strut{}}}%
      \put(1622,6925){\makebox(0,0){\strut{}}}%
      \put(2348,6925){\makebox(0,0){\strut{}}}%
      \put(3075,6925){\makebox(0,0){\strut{}}}%
      \put(3801,6925){\makebox(0,0){\strut{}}}%
      \put(4528,6925){\makebox(0,0){\strut{}}}%
      \put(5254,6925){\makebox(0,0){\strut{}}}%
      \put(191,7649){\rotatebox{-270}{\makebox(0,0){\strut{}$\frac{1}{\max\kl{\mathcal{W}}}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5500,7174){\makebox(0,0)[r]{\strut{}}}%
      \put(5500,7364){\makebox(0,0)[r]{\strut{}}}%
      \put(5500,7554){\makebox(0,0)[r]{\strut{}}}%
      \put(5500,7745){\makebox(0,0)[r]{\strut{}}}%
      \put(5500,7935){\makebox(0,0)[r]{\strut{}}}%
      \put(5500,8125){\makebox(0,0)[r]{\strut{}}}%
      \put(5632,6925){\makebox(0,0){\strut{}}}%
      \put(6359,6925){\makebox(0,0){\strut{}}}%
      \put(7085,6925){\makebox(0,0){\strut{}}}%
      \put(7812,6925){\makebox(0,0){\strut{}}}%
      \put(8538,6925){\makebox(0,0){\strut{}}}%
      \put(9265,6925){\makebox(0,0){\strut{}}}%
      \put(9991,6925){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(763,5089){\makebox(0,0)[r]{\strut{}$1.03$}}%
      \put(763,5392){\makebox(0,0)[r]{\strut{}$1.04$}}%
      \put(763,5695){\makebox(0,0)[r]{\strut{}$1.05$}}%
      \put(763,5998){\makebox(0,0)[r]{\strut{}$1.06$}}%
      \put(763,6301){\makebox(0,0)[r]{\strut{}$1.07$}}%
      \put(763,6604){\makebox(0,0)[r]{\strut{}$1.08$}}%
      \put(763,6907){\makebox(0,0)[r]{\strut{}$1.09$}}%
      \put(763,4453){\makebox(0,0)[r]{\strut{}$0.76$}}%
      \put(763,4756){\makebox(0,0)[r]{\strut{}$0.77$}}%
      \put(895,4299){\makebox(0,0){\strut{}}}%
      \put(1622,4299){\makebox(0,0){\strut{}}}%
      \put(2348,4299){\makebox(0,0){\strut{}}}%
      \put(3075,4299){\makebox(0,0){\strut{}}}%
      \put(3801,4299){\makebox(0,0){\strut{}}}%
      \put(4528,4299){\makebox(0,0){\strut{}}}%
      \put(5254,4299){\makebox(0,0){\strut{}}}%
      \put(191,5680){\rotatebox{-270}{\makebox(0,0){\strut{}$\bar{L}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5500,5089){\makebox(0,0)[r]{\strut{}}}%
      \put(5500,5392){\makebox(0,0)[r]{\strut{}}}%
      \put(5500,5695){\makebox(0,0)[r]{\strut{}}}%
      \put(5500,5998){\makebox(0,0)[r]{\strut{}}}%
      \put(5500,6301){\makebox(0,0)[r]{\strut{}}}%
      \put(5500,6604){\makebox(0,0)[r]{\strut{}}}%
      \put(5500,6907){\makebox(0,0)[r]{\strut{}}}%
      \put(5500,4453){\makebox(0,0)[r]{\strut{}}}%
      \put(5500,4756){\makebox(0,0)[r]{\strut{}}}%
      \put(5632,4299){\makebox(0,0){\strut{}}}%
      \put(6359,4299){\makebox(0,0){\strut{}}}%
      \put(7085,4299){\makebox(0,0){\strut{}}}%
      \put(7812,4299){\makebox(0,0){\strut{}}}%
      \put(8538,4299){\makebox(0,0){\strut{}}}%
      \put(9265,4299){\makebox(0,0){\strut{}}}%
      \put(9991,4299){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(763,1235){\makebox(0,0)[r]{\strut{}$0.975$}}%
      \put(763,1703){\makebox(0,0)[r]{\strut{}$0.980$}}%
      \put(763,2172){\makebox(0,0)[r]{\strut{}$0.985$}}%
      \put(763,2640){\makebox(0,0)[r]{\strut{}$0.990$}}%
      \put(763,625){\makebox(0,0)[r]{\strut{}$0.718$}}%
      \put(763,813){\makebox(0,0)[r]{\strut{}$0.720$}}%
      \put(895,359){\makebox(0,0){\strut{}$0$}}%
      \put(1622,359){\makebox(0,0){\strut{}$5$}}%
      \put(2348,359){\makebox(0,0){\strut{}$10$}}%
      \put(3075,359){\makebox(0,0){\strut{}$15$}}%
      \put(3801,359){\makebox(0,0){\strut{}$20$}}%
      \put(4528,359){\makebox(0,0){\strut{}$25$}}%
      \put(5254,359){\makebox(0,0){\strut{}$30$}}%
      \put(191,1740){\rotatebox{-270}{\makebox(0,0){\strut{}$\bar{K}$}}}%
      \put(3078,117){\makebox(0,0){\strut{}time [min]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5500,1235){\makebox(0,0)[r]{\strut{}}}%
      \put(5500,1703){\makebox(0,0)[r]{\strut{}}}%
      \put(5500,2172){\makebox(0,0)[r]{\strut{}}}%
      \put(5500,2640){\makebox(0,0)[r]{\strut{}}}%
      \put(5500,625){\makebox(0,0)[r]{\strut{}}}%
      \put(5500,813){\makebox(0,0)[r]{\strut{}}}%
      \put(5632,359){\makebox(0,0){\strut{}$0$}}%
      \put(6359,359){\makebox(0,0){\strut{}$5$}}%
      \put(7085,359){\makebox(0,0){\strut{}$10$}}%
      \put(7812,359){\makebox(0,0){\strut{}$15$}}%
      \put(8538,359){\makebox(0,0){\strut{}$20$}}%
      \put(9265,359){\makebox(0,0){\strut{}$25$}}%
      \put(9991,359){\makebox(0,0){\strut{}$30$}}%
      \put(7815,117){\makebox(0,0){\strut{}time [min]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(763,9028){\makebox(0,0)[r]{\strut{}$0.66$}}%
      \put(763,9392){\makebox(0,0)[r]{\strut{}$0.68$}}%
      \put(763,9755){\makebox(0,0)[r]{\strut{}$0.70$}}%
      \put(763,10119){\makebox(0,0)[r]{\strut{}$0.72$}}%
      \put(763,10482){\makebox(0,0)[r]{\strut{}$0.74$}}%
      \put(763,10846){\makebox(0,0)[r]{\strut{}$0.76$}}%
      \put(763,8392){\makebox(0,0)[r]{\strut{}$0.12$}}%
      \put(763,8574){\makebox(0,0)[r]{\strut{}$0.13$}}%
      \put(895,8238){\makebox(0,0){\strut{}}}%
      \put(1622,8238){\makebox(0,0){\strut{}}}%
      \put(2348,8238){\makebox(0,0){\strut{}}}%
      \put(3075,8238){\makebox(0,0){\strut{}}}%
      \put(3801,8238){\makebox(0,0){\strut{}}}%
      \put(4528,8238){\makebox(0,0){\strut{}}}%
      \put(5254,8238){\makebox(0,0){\strut{}}}%
      \put(191,9619){\rotatebox{-270}{\makebox(0,0){\strut{}$\bar{C}$}}}%
      \put(3078,11286){\makebox(0,0){\strut{}epilepsy patient}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1967,11018){\makebox(0,0){\strut{}eyes open}}%
      \put(4151,11018){\makebox(0,0){\strut{}eyes closed}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5500,9028){\makebox(0,0)[r]{\strut{}}}%
      \put(5500,9392){\makebox(0,0)[r]{\strut{}}}%
      \put(5500,9755){\makebox(0,0)[r]{\strut{}}}%
      \put(5500,10119){\makebox(0,0)[r]{\strut{}}}%
      \put(5500,10482){\makebox(0,0)[r]{\strut{}}}%
      \put(5500,10846){\makebox(0,0)[r]{\strut{}}}%
      \put(5500,8392){\makebox(0,0)[r]{\strut{}}}%
      \put(5500,8574){\makebox(0,0)[r]{\strut{}}}%
      \put(5632,8238){\makebox(0,0){\strut{}}}%
      \put(6359,8238){\makebox(0,0){\strut{}}}%
      \put(7085,8238){\makebox(0,0){\strut{}}}%
      \put(7812,8238){\makebox(0,0){\strut{}}}%
      \put(8538,8238){\makebox(0,0){\strut{}}}%
      \put(9265,8238){\makebox(0,0){\strut{}}}%
      \put(9991,8238){\makebox(0,0){\strut{}}}%
      \put(7815,11286){\makebox(0,0){\strut{}control subject}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6704,11018){\makebox(0,0){\strut{}eyes open}}%
      \put(8888,11018){\makebox(0,0){\strut{}eyes closed}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{beide}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> konvtestplot.tex <==
%auto-ignore
% GNUPLOT: LaTeX picture with Postscript
\begingroup

  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4860.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(448,446){\makebox(0,0)[r]{\strut{}$2^{10}$}}%
      \put(448,831){\makebox(0,0)[r]{\strut{}$2^{11}$}}%
      \put(448,1217){\makebox(0,0)[r]{\strut{}$2^{12}$}}%
      \put(448,1602){\makebox(0,0)[r]{\strut{}$2^{13}$}}%
      \put(448,1987){\makebox(0,0)[r]{\strut{}$2^{14}$}}%
      \put(448,2373){\makebox(0,0)[r]{\strut{}$2^{15}$}}%
      \put(448,2758){\makebox(0,0)[r]{\strut{}$2^{16}$}}%
      \put(613,220){\makebox(0,0){\strut{}$25$}}%
      \put(1436,220){\makebox(0,0){\strut{}$50$}}%
      \put(2259,220){\makebox(0,0){\strut{}$75$}}%
      \put(3081,220){\makebox(0,0){\strut{}$100$}}%
      \put(3904,220){\makebox(0,0){\strut{}$125$}}%
      \put(4727,220){\makebox(0,0){\strut{}$150$}}%
      \put(74,1566){\rotatebox{-270}{\makebox(0,0){\strut{}$t_\text{suf}$}}}%
      \put(2653,44){\makebox(0,0){\strut{}vertices}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{konvtest}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> wirtschaftsdatenplot.tex <==
%auto-ignore
% GNUPLOT: LaTeX picture with Postscript
\begingroup

  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10080.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5409,832){\makebox(0,0)[r]{\strut{}$0.006$}}%
      \put(5409,1390){\makebox(0,0)[r]{\strut{}$0.008$}}%
      \put(5409,1823){\makebox(0,0)[r]{\strut{}$0.010$}}%
      \put(5409,2177){\makebox(0,0)[r]{\strut{}$0.012$}}%
      \put(5409,2476){\makebox(0,0)[r]{\strut{}$0.014$}}%
      \put(5708,324){\makebox(0,0){\strut{}$1950$}}%
      \put(6546,324){\makebox(0,0){\strut{}$1960$}}%
      \put(7383,324){\makebox(0,0){\strut{}$1970$}}%
      \put(8220,324){\makebox(0,0){\strut{}$1980$}}%
      \put(9057,324){\makebox(0,0){\strut{}$1990$}}%
      \put(9894,324){\makebox(0,0){\strut{}$2000$}}%
      \put(7717,104){\makebox(0,0){\strut{}year}}%
      \put(7717,2586){\makebox(0,0){\strut{}$1/n$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(369,478){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(369,1396){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(369,2314){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(668,324){\makebox(0,0){\strut{}$1950$}}%
      \put(1506,324){\makebox(0,0){\strut{}$1960$}}%
      \put(2343,324){\makebox(0,0){\strut{}$1970$}}%
      \put(3180,324){\makebox(0,0){\strut{}$1980$}}%
      \put(4017,324){\makebox(0,0){\strut{}$1990$}}%
      \put(4854,324){\makebox(0,0){\strut{}$2000$}}%
      \put(2677,104){\makebox(0,0){\strut{}year}}%
      \put(2677,2586){\makebox(0,0){\strut{}$\bar{C}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5409,2900){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(5409,3156){\makebox(0,0)[r]{\strut{}$0.03$}}%
      \put(5409,3479){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(5409,3917){\makebox(0,0)[r]{\strut{}$0.10$}}%
      \put(5409,4356){\makebox(0,0)[r]{\strut{}$0.20$}}%
      \put(5409,4612){\makebox(0,0)[r]{\strut{}$0.30$}}%
      \put(5708,2643){\makebox(0,0){\strut{}}}%
      \put(6546,2643){\makebox(0,0){\strut{}}}%
      \put(7383,2643){\makebox(0,0){\strut{}}}%
      \put(8220,2643){\makebox(0,0){\strut{}}}%
      \put(9057,2643){\makebox(0,0){\strut{}}}%
      \put(9894,2643){\makebox(0,0){\strut{}}}%
      \put(7717,4904){\makebox(0,0){\strut{}$\bar{K}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(369,3183){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(369,3618){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(369,4054){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(369,4490){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(668,2643){\makebox(0,0){\strut{}}}%
      \put(1506,2643){\makebox(0,0){\strut{}}}%
      \put(2343,2643){\makebox(0,0){\strut{}}}%
      \put(3180,2643){\makebox(0,0){\strut{}}}%
      \put(4017,2643){\makebox(0,0){\strut{}}}%
      \put(4854,2643){\makebox(0,0){\strut{}}}%
      \put(2677,4904){\makebox(0,0){\strut{}$\bar{L}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{wirtschaftsdaten}}%
    \gplfronttext
  \end{picture}%
\endgroup

